Some properties of the Cremona group

We recall some properties, unfortunately not all, of the Cremona group. We first begin by presenting a nice proof of the amalgamated product structure of the well-known subgroup of the Cremona group made up of the polynomial automorphisms of $\mathbb{C}^2$. Then we deal with the classification of birational maps and some applications (Tits alternative, non-simplicity...) Since any birational map can be written as a composition of quadratic birational maps up to an automorphism of the complex projective plane, we spend time on these special maps. Some questions of group theory are evoked: the classification of the finite subgroups of the Cremona group and related problems, the description of the automorphisms of the Cremona group and the representations of some lattices in the Cremona group. The description of the centralizers of discrete dynamical systems is an important problem in real and complex dynamic, we make a state of art of this problem in the Cremona group. Let $Z$ be a compact complex surface which carries an automorphism $f$ of positive topological entropy. Either the Kodaira dimension of $Z$ is zero and $f$ is conjugate to an automorphism on the unique minimal model of $Z$ which is either a torus, or a K3 surface, or an Enriques surface, or $Z$ is a non-minimal rational surface and $f$ is conjugate to a birational map of the complex projective plane. We deal with results obtained in this last case: construction of such automorphisms, dynamical properties (rotation domains...) are touched on.

==> arbre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arbre.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3474,2089)(-1136,-194)
\put(-974,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$ea\mathtt{E}$ \end{small}}}}}
\put(1951,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$ae\mathtt{A}$ \end{small}}}}}
\put(-899,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{e}a\mathtt{E}$ \end{small}}}}}
\put(-974,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$e\widetilde{a}\mathtt{E}$ \end{small}}}}}
\put(-524,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{e}\mathtt{A}$ \end{small}}}}}
\put(  1,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{id}\mathtt{E}$ \end{small}}}}}
\put(-524,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$e\mathtt{A}$ \end{small}}}}}
\put(1051,914){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{id}\mathtt{A}$ \end{small}}}}}
\put(1576,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{a}\mathtt{E}$ \end{small}}}}}
\put(-974,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{e}\widetilde{a}\mathtt{E}$ \end{small}}}}}
\put(1951,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{a}\widetilde{e}\mathtt{A}$ \end{small}}}}}
\put(1876,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{a}e\mathtt{A}$ \end{small}}}}}
\put(1951,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$a\widetilde{e}\mathtt{A}$ \end{small}}}}}
\put(1576,1439){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$a\mathtt{E}$ \end{small}}}}}
\end{picture}%


==> as.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{as.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,895)(1051,-8444)
\put(5776,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(4951,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(3226,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(2401,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(1576,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(1051,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}$ \end{small}}}}}
\end{picture}%


==> bedkim.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bedkim.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3171,3064)(526,-14144)
\put(3301,-14086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_\gamma$ \end{small}}}}}
\put(3226,-12361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_B$ \end{small}}}}}
\put(3676,-11611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_C$ \end{small}}}}}
\put(1576,-11236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_0$ \end{small}}}}}
\put(2851,-13711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_*$ \end{small}}}}}
\put(1651,-13711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_2$ \end{small}}}}}
\put(2851,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$q$ \end{small}}}}}
\put(526,-13636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_\beta$ \end{small}}}}}
\put(1501,-12436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_1$ \end{small}}}}}
\end{picture}%


==> decomp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{decomp.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6705,3228)(1411,-12355)
\put(7351,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathbb{P}^2(\mathbb{C})$ \end{small}}}}}
\put(7426,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AB}$ \end{small}}}}}
\put(7801,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_B$ \end{small}}}}}
\put(7051,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_A$ \end{small}}}}}
\put(7351,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_C$ \end{small}}}}}
\put(6676,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AC}$ \end{small}}}}}
\put(8101,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{BC}$ \end{small}}}}}
\put(4951,-9886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{BC}$ \end{small}}}}}
\put(4651,-10786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AC}$ \end{small}}}}}
\put(4051,-10936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_A$ \end{small}}}}}
\put(4651,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_B$ \end{small}}}}}
\put(4351,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AB}$ \end{small}}}}}
\put(2026,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathbb{P}^2(\mathbb{C})$\end{small} }}}}
\put(2176,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$C$ \end{small}}}}}
\put(1576,-10261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{AC}$ \end{small}}}}}
\put(2026,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{AB}$ \end{small}}}}}
\put(1426,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A$ \end{small}}}}}
\put(2776,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$B$ \end{small}}}}}
\put(4801,-12286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\sigma$ \end{small}}}}}
\put(2476,-10261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{BC}$ \end{small}}}}}
\put(3451,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(6076,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$ \end{small}}}}}
\put(5176,-10936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_C$ \end{small}}}}}
\end{picture}%


==> el1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{el1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5049,1714)(2239,-11744)
\put(7126,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_{n+1}$ \end{small}}}}}
\put(7276,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$\end{small} }}}}
\put(6826,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$\end{small} }}}}
\put(6001,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$ \end{small}}}}}
\put(5251,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(5101,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{s_n}$ \end{small}}}}}
\put(5101,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4351,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4276,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{f}$ \end{small}}}}}
\put(3676,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(2851,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_n$ \end{small}}}}}
\put(3001,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-n$ \end{small}}}}}
\put(2776,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p$ \end{small}}}}}
\put(2551,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(2326,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(6676,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_{n+1}$\end{small} }}}}
\put(2476,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_n$\end{small} }}}}
\end{picture}%


==> el2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{el2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5112,2020)(2176,-11744)
\put(7126,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_n$ \end{small}}}}}
\put(5251,-11386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{s_{n+1}}$ \end{small}}}}}
\put(5476,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(6076,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$\end{small} }}}}
\put(4726,-10711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{f}$\end{small} }}}}
\put(6826,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(4951,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4426,-10111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(3826,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(3001,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(2851,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_{n+1}$ \end{small}}}}}
\put(2701,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p$ \end{small}}}}}
\put(2551,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(2176,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(6751,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_n$ \end{small}}}}}
\put(2401,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_{n+1}$\end{small} }}}}
\put(7276,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-n$\end{small} }}}}
\end{picture}%


==> gal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5499,970)(-11,406)
\put(4951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{5}\}$\end{small}}}}}
\put(3751,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{4}\}$\end{small} }}}}
\put(2551,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{3}\}$\end{small} }}}}
\put(1351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{2}\}$\end{small} }}}}
\put(226,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{1}\}$\end{small} }}}}
\end{picture}%


==> gal2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,970)(3589,406)
\put(8476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{10}\}$\end{small} }}}}
\put(7351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{9}\}$\end{small} }}}}
\put(6151,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{8}\}$\end{small} }}}}
\put(4951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{7}\}$\end{small} }}}}
\put(3676,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{6}\}$\end{small} }}}}
\end{picture}%


==> gal3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gal3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5649,970)(8314,406)
\put(13351,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{15}\}$\end{small} }}}}
\put(12151,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{14}\}$\end{small} }}}}
\put(10951,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{13}\}$\end{small} }}}}
\put(9676,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{12}\}$\end{small} }}}}
\put(8476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\{\mathsf{11}\}$\end{small} }}}}
\end{picture}%


==> horseshoe2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{horseshoe2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3399,2194)(1564,-9295)
\put(2026,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$E$ }}}}
\put(2026,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$D$ }}}}
\put(2026,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C$ }}}}
\put(2026,-8611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B$ }}}}
\put(2026,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$A$ }}}}
\put(4126,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f(C)$\end{small} }}}}
\put(4501,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f(D)$\end{small} }}}}
\put(3901,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f(B)$\end{small} }}}}
\put(3901,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f(A)$\end{small} }}}}
\put(4501,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f(E)$\end{small} }}}}
\end{picture}%


==> ptitchat.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ptitchat.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,2025)(1,-3436)
\end{picture}%


==> sl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sl.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1200,1339)(1126,-1619)
\put(1426,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_3$}}}
\put(1951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_2$}}}
\put(2326,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_1$}}}
\put(1951,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_6$}}}
\put(1426,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_5$}}}
\put(1126,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$r_4$}}}
\end{picture}


==> stable.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{stable.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1212,1344)(3064,-13723)
\put(3376,-12511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{W}_{\text{loc}}^s(q)$\end{small}}}}}
\put(4276,-13186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{W}_{\text{loc}}^u(q)$\end{small}}}}}
\end{picture}%


==> zariski.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{zariski.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5025,3364)(1726,-15944)
\put(2551,-15886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\phi^ {-1}(\mathcal{C}_2)$ \end{small}}}}}
\put(4201,-15436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(5401,-14161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi$ \end{small}}}}}
\put(3076,-14161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\phi$ \end{small}}}}}
\put(4801,-13336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$q_2$ \end{small}}}}}
\put(5026,-13111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E$\end{small} }}}}
\put(3901,-12736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}_1$ \end{small}}}}}
\put(4876,-12736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}_2$ \end{small}}}}}
\put(6001,-15811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi(\mathcal{C}_2)$ \end{small}}}}}
\put(2851,-15361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m$ \end{small}}}}}
\put(1726,-15361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\phi^ {-1}(\mathcal{C}_1)$ \end{small}}}}}
\put(6001,-15061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p=f(m)$ \end{small}}}}}
\put(5251,-15586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi(\mathcal{C}_1)$ \end{small}}}}}
\put(3826,-13261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$q_1$\end{small} }}}}
\put(1726,-14836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{S}$ \end{small}}}}}
\put(6751,-14761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{S}'$ \end{small}}}}}
\put(3076,-12961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{\mathrm{S}}$ \end{small}}}}}
\end{picture}%

